Breaking $1/\epsilon$ Barrier in Quantum Zero-Sum Games: Generalizing Metric Subregularity for Spectraplexes

Quantum zero-sum games are bilinear saddle-point problems over density matrices. We study how their semidefinite geometry governs last-iterate convergence beyond existing $O(1/\varepsilon)$ average-iterate guarantees [arXiv:2311.10859]. We establish a Holder error bound with a finite, game-dependent exponent for every finite-dimensional quantum zero-sum game. If the game admits an equilibrium with both states positive definite, this bound is linear. Under this hypothesis, matrix variants of Nesterov's iterative smoothing and optimistic gradient descent-ascent (OGDA) converge linearly to the Nash equilibrium set, with $O(\log(1/\varepsilon))$ iteration complexity. The proof establishes metric subregularity under this full-rank hypothesis despite the nonpolyhedral geometry of spectraplexes. We also characterize Nash equilibria in semidefinite games through slack operators, classifying strategic directions as essential, neutral, or non-essential. This trichotomy reduces to a classical-style dichotomy when every Nash equilibrium is strictly complementary, as ensured by our rank-nondegeneracy condition. Finally, by extending the quantal response equilibrium framework to spectraplex games, we prove a $\widetilde{O}(1/\varepsilon)$ last-iterate guarantee for optimistic matrix multiplicative weights update (OMMWU) when the Nash equilibrium is unique and both equilibrium states have full rank. We further show that any $O(\log(1/\varepsilon))$ last-iterate guarantee for OMMWU must depend on a natural game condition number and hence on the ambient dimensions. Experiments show that OGDA outperforms OMMWU in the regimes studied, leaving open which spectraplex games admit provably comparable acceleration for OMMWU.

==> Images/strategies-aligned.tikz <==
% All mathematical notation is taken from packages.tex.
\begingroup%
\definecolor{GameBlue}{HTML}{326FA8}%
\definecolor{GameGreen}{HTML}{7FA16A}%
\definecolor{GamePurple}{HTML}{8664A6}%
\definecolor{GameInk}{HTML}{202B35}%
\begin{tikzpicture}[
    x=1cm,y=1cm,
    font=\normalfont\fontsize{8}{10}\selectfont,
    text=GameInk,
    panel/.style={rounded corners=3pt,line width=0.65pt},
    title/.style={font=\sffamily\bfseries\fontsize{7.5}{9}\selectfont},
    labeltext/.style={font=\rmfamily\fontsize{7}{9}\selectfont},
    player/.style={font=\sffamily\bfseries\fontsize{7.5}{9}\selectfont},
    flow/.style={-{Stealth[length=3.5pt,width=2.8pt]},draw=GameInk,line width=0.6pt},
    formula/.style={inner sep=0pt,align=center},
    smallformula/.style={formula,font=\normalfont\fontsize{8}{10}\selectfont}
]
\path[use as bounding box] (0,0) rectangle (18.6,5.6);

% Three panels retain the visual organization of the original schematic.
\foreach \x/\tone/\headtone in {0/GameBlue/GameBlue,6.25/GameGreen/GameGreen!85,12.5/GamePurple/GamePurple!15}{
    \draw[panel,draw=\tone!65,fill=\tone!4] (\x,0) rectangle +(6.1,5.6);
    \begin{scope}
        \clip[rounded corners=3pt] (\x,0) rectangle +(6.1,5.6);
        \fill[\headtone] (\x,5.18) rectangle +(6.1,0.42);
    \end{scope}
}
\node[title,text=white] at (3.05,5.39) {1. PLAYERS' STRATEGIES};
\node[title,text=white] at (9.30,5.39) {2. MEASUREMENT AND PAYOFF};
\node[title,text=GamePurple!85!black] at (15.55,5.39) {3. GRADIENTS VIA PARTIAL TRACES};

% Strategy sets and schematic spectraplexes.
\node[player,text=GameBlue] at (1.55,4.97) {Alice};
\node[player,text=GamePurple] at (4.55,4.97) {Bob};
\node[smallformula] at (1.55,4.57)
    {\resizebox{2.78cm}{!}{$\aspace=\{\astate\in\hmat^{\adim}_{+}:\tr{\astate}=1\}$}};
\node[smallformula] at (4.55,4.57)
    {\resizebox{2.78cm}{!}{$\bspace=\{\bstate\in\hmat^{\bdim}_{+}:\tr{\bstate}=1\}$}};
\foreach \x/\tone/\state in {1.55/GameBlue/\astate,4.55/GamePurple/\bstate}{
    \begin{scope}[shift={(\x,3.49)}]
        \shade[top color=\tone!6,bottom color=\tone!42,shading angle=-25,
            draw=\tone!85,line width=0.6pt] (0,0) circle (0.82);
        \draw[\tone!65,densely dashed,line width=0.45pt]
            (-0.82,0) arc[start angle=180,end angle=0,x radius=0.82,y radius=0.25];
        \draw[\tone!80,line width=0.45pt]
            (-0.82,0) arc[start angle=180,end angle=360,x radius=0.82,y radius=0.25];
        \draw[\tone!40,line width=0.35pt] (0,0) ellipse[x radius=0.30,y radius=0.82];
        \fill[\tone!90!black] (-0.17,0.08) circle (1.5pt);
        \node[anchor=west,inner sep=2pt,text=\tone!70!black] at (-0.11,0.08) {$\state$};
    \end{scope}
}
\node[labeltext] at (1.55,2.40) {$\adim$ qubits};
\node[labeltext] at (4.55,2.40) {$\bdim$ qubits};
\node[smallformula] at (1.55,2.04) {$\astate\in\mathbb C^{2^{\adim}\times2^{\adim}}$};
\node[smallformula] at (4.55,2.04) {$\bstate\in\mathbb C^{2^{\bdim}\times2^{\bdim}}$};
\node[labeltext,text=GameBlue!85!black] at (3.05,1.68) {Spectraplexes (schematic)};
\draw[panel,draw=GameBlue!65,densely dashed,fill=GameBlue!4]
    (0.53,0.27) rectangle (5.57,1.40);
\node[labeltext,text=GameBlue!85!black] at (3.05,1.17) {Joint strategy space and state};
\node[formula] at (3.05,0.83) {$\jointsp=\aspace\times\bspace$};
\node[formula] at (3.05,0.48) {$\joint=(\astate,\bstate)\in\jointsp$};

% Measurement pipeline: the strategy pair and its tensor product are distinct.
\node[smallformula] at (9.30,4.90)
    {Referee measures $\joint^{\otimes}=\astate\otimes\bstate$};
\node[smallformula] at (9.30,4.54)
    {POVM $\{P_{\omega}\}_{\omega\in\Omega}$,\quad $\sum\nolimits_{\omega}P_{\omega}=\eye$};
\draw[panel,draw=GameBlue!75,fill=GameBlue!15] (6.68,3.62) rectangle (7.20,4.19);
\node[formula] at (6.94,3.905) {$\astate$};
\node[formula] at (7.44,3.905) {$\otimes$};
\draw[panel,draw=GamePurple!75,fill=GamePurple!15] (7.68,3.62) rectangle (8.20,4.19);
\node[formula] at (7.94,3.905) {$\bstate$};
\draw[flow] (8.35,3.905) -- (8.80,3.905);
\draw[panel,draw=GameGreen!90!black,fill=GameGreen!18]
    (8.96,3.60) rectangle (9.76,4.21);
\draw[GameInk,line width=0.6pt] (9.10,3.76)
    arc[start angle=180,end angle=0,radius=0.26];
\draw[flow] (9.36,3.76) -- (9.51,4.05);
\draw[flow] (9.91,3.905) -- (10.35,3.905);
\node[labeltext] at (11.17,4.14) {Outcome $\omega$};
\node[labeltext,font=\rmfamily\fontsize{7}{8}\selectfont] at (11.17,3.86) {Utility};
\node[smallformula] at (11.17,3.59) {$\mathcal U(\omega)\in[-1,1]$};

\draw[panel,draw=GameGreen!85,fill=GameGreen!10]
    (6.64,2.80) rectangle (11.96,3.32);
\node[smallformula] at (9.30,3.06)
    {Payoff observable: $U=\sum\nolimits_{\omega\in\Omega}\mathcal U(\omega)P_{\omega}$};
\draw[panel,draw=GameGreen!75,densely dashed,fill=white]
    (6.91,1.78) rectangle (11.69,2.57);
\node[labeltext,anchor=west] at (7.08,2.36) {Born rule};
\node[formula] at (9.30,2.03)
    {$p_{\omega}(\joint)=\tr{P_{\omega}(\astate\otimes\bstate)}$};
\draw[panel,draw=GameGreen!85,fill=GameGreen!10]
    (6.57,0.27) rectangle (12.03,1.57);
\node[labeltext] at (9.30,1.34) {Expected payoff (bilinear)};
\node[formula,anchor=base west] at (7.48,0.90)
    {$\payoff(\joint)=\sum\nolimits_{\omega\in\Omega}\mathcal U(\omega)p_{\omega}(\joint)$};
\node[formula,anchor=base west] at (7.48,0.46)
    {$\phantom{\payoff(\joint)}=\tr{U(\astate\otimes\bstate)}.$};

% Partial traces and signs agree with eqs. (3)--(4) in the main manuscript.
\node[labeltext,anchor=west] at (12.83,4.93) {Interaction map and its adjoint};
\draw[panel,draw=GamePurple!75,fill=GamePurple!8]
    (12.86,3.54) rectangle (18.24,4.70);
\node[smallformula] at (15.55,4.47)
    {$\superop:\hmat^{\bdim}\to\hmat^{\adim},\qquad
      \adj{\superop}:\hmat^{\adim}\to\hmat^{\bdim}$};
\node[formula] at (15.55,4.10)
    {$\superop(\bstate)=\operatorname{Tr}_{\bspace}\!\big[U^{\dagger}(\eye_{\aspace}\otimes\bstate)\big]$};
\node[formula] at (15.55,3.76)
    {$\adj{\superop}(\astate)=\operatorname{Tr}_{\aspace}\!\big[U^{\dagger}(\astate\otimes\eye_{\bspace})\big]$};

\node[labeltext,anchor=west] at (12.83,3.28) {Adjoint identity};
\node[smallformula] at (15.55,2.94)
    {$\payoff(\astate,\bstate)=\inner{\astate,\superop(\bstate)}
        =\inner{\adj{\superop}(\astate),\bstate}.$};
\node[labeltext,anchor=west] at (12.83,2.52) {Individual gradients};
\draw[panel,draw=GamePurple!75,fill=GamePurple!8]
    (12.86,1.25) rectangle (18.24,2.29);
\node[formula] at (15.55,1.98)
    {$\gradient_{\astate}(\bstate)=\nabla_{\astate}\payoff(\astate,\bstate)=\superop(\bstate)$};
\node[formula] at (15.55,1.58)
    {$\gradient_{\bstate}(\astate)=\nabla_{\bstate}(-\payoff(\astate,\bstate))=-\adj{\superop}(\astate)$};
\draw[panel,draw=GamePurple!85,fill=GamePurple!15]
    (12.86,0.27) rectangle (18.24,1.03);
\node[labeltext] at (15.55,0.82) {Joint gradient vector field};
\node[formula] at (15.55,0.48)
    {$\gradient(\joint)=\big(\superop(\bstate),-\adj{\superop}(\astate)\big)$};
\end{tikzpicture}%
\endgroup%

